Doping Effects on the Charge-Density-Wave Dynamics in Blue Bronze

The temperature dependences of the dc resistivity and the nonlinear transport properties in pure, Rb-doped, and W-doped blue bronze K$_{0.3}$MoO$_{3}$ single crystals are presented. In comparison with the Rb doping, the W doping has larger effects on the electrical transport properties and the Peierls transition. In particular, the maximum in the temperature dependence of the threshold field for nonlinear transport, observed in pure and Rb-doped samples around 100 K, is absent in W-doped K$_{0.3}$MoO$_{3}$. These results are discussed with respect to the proposed incommensurate-commensurate transition of the charge-density-wave and its interaction with impurities and normal carriers.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


